SyclKittens: A Tile Programming Model for Programmers and Coding Agents on Intel GPUs

New AI accelerators arrive before the kernels that make them fast, because peak kernel performance requires architecture-specific expertise in operand pipelines and data-movement techniques. Coding agents can now write, compile, and tune kernels on their own, so they could greatly accelerate kernel development and optimization. What agents produce depends on the interfaces they are given. These interfaces may expose a machine's raw capabilities or encode the known-good methods for exploiting its hardware features efficiently. We test the performance impact of these two interfaces on Intel GPUs through controlled experiments with five coding models on three kernels. With raw SYCL and execution feedback, Opus 4.8, the strongest of the three models tested with Claude Code, writes a single-GPU GEMM kernel reaching only 57.5% of Intel's tuned oneDNN library. We present SyclKittens, a hardware-aware tile programming model for Intel GPUs that encodes these known-good methods, so its operations place operands in matrix-engine layouts, prefetch through the L1 cache, and communicate over the fabric that links GPU stacks into a node. With SyclKittens under the same agent, task, and feedback budget, the agent reaches 82.1%, showing that encoded methods turn hardware capabilities into performance. Workload-specific policies stay programmable, and engineers and agents jointly refine these schedules in SyclKittens to build a kernel suite that reaches approximately 96% of oneDNN in geometric mean across GEMM shapes. The suite runs Llama-3.1-8B inference 1.59 times faster than torch.compile on one GPU and up to 2.91 times faster than a matched multi-GPU decode path on Intel's oneCCL. SyclKittens is open source and available at https://github.com/intel/SyclKittens.

==> figures/fig1_concept.tex <==
% Figure 1(a): capability subset method subset policy, drawn as containment.
% The three item lists must stay word-for-word with the defining paragraph in
% sections/introduction.tex. Ring colours match the lines in panel (b), namely
% black!55 = raw SYCL, intelblue = SyclKittens, intelblue!60!black = engineers.
% All text is at caption size, so the box geometry is hand-fitted to the wraps.
\definecolor{intelblue}{HTML}{0068B5}
\begin{tikzpicture}
% --- policy, outermost. Dashed because no interface encodes it. ---
\draw[rounded corners=11pt, draw=intelblue!60!black, dashed, line width=1.0pt,
      fill=intelblue!3]
  (0,0) rectangle (7.80,6.60);
\node[anchor=north, font=\normalsize\bfseries, text=intelblue!60!black]
  at (3.90,6.52) {Policy};
\node[anchor=north, font=\normalsize, text=black!75, align=center,
      text width=7.0cm]
  at (3.90,6.05) {partial-tile ownership, prefetch distance, shape-dependent schedules};
\node[anchor=north, font=\normalsize, text=intelblue!60!black]
  at (3.90,0.52) {searched by engineers and agents};

% --- method ---
\draw[rounded corners=10pt, draw=intelblue, line width=1.2pt, fill=intelblue!10]
  (0.45,0.60) rectangle (7.35,5.15);
\node[anchor=north, font=\normalsize\bfseries, text=intelblue]
  at (3.90,5.07) {Method};
\node[anchor=north, font=\normalsize, text=black!75, align=center,
      text width=6.1cm]
  at (3.90,4.60) {matrix-engine tile layouts, cache-centric operand delivery, cooperative prefetch};
\node[anchor=north, font=\normalsize, text=intelblue]
  at (3.90,1.12) {encoded by \mk{}};

% --- capability, innermost ---
\draw[rounded corners=9pt, draw=black!55, line width=1.2pt, fill=black!8]
  (0.90,1.20) rectangle (6.90,3.30);
\node[anchor=north, font=\normalsize\bfseries, text=black!60]
  at (3.90,3.22) {Capability};
\node[anchor=north, font=\normalsize, text=black!75, align=center,
      text width=5.2cm]
  at (3.90,2.75) {matrix instructions, 2-D block prefetch, peer memory};
\node[anchor=north, font=\normalsize, text=black!60]
  at (3.90,1.72) {exposed by raw SYCL};
\end{tikzpicture}


==> figures/fig1_overview.tex <==
% Figure 1 -- capability / method / policy, and what each level buys an agent.
% Native TikZ (fonts controlled in LaTeX; no external image, no downscaling).
% Rendered as a figure* at \textwidth; all artwork text matches caption size.
\definecolor{intelblue}{HTML}{0068B5}
\begin{tikzpicture}[
  font=\small,
  cell/.style={rounded corners=1.5pt, align=center, text width=2.95cm,
               minimum height=11mm, inner sep=3pt, draw=gray!55, fill=white},
  icell/.style={cell, draw=intelblue, line width=0.9pt, fill=intelblue!12},
  band/.style={rounded corners=3pt, draw=none, fill=gray!8},
  lvl/.style={align=right, text width=2.8cm, font=\bfseries\small},
  sub/.style={align=right, text width=2.8cm, font=\itshape\footnotesize,
              text=black!65},
  res/.style={align=center, text width=2.9cm, font=\footnotesize},
  hd/.style={align=center, text width=3.0cm, font=\bfseries\small},
]
\def\xL{1.9}\def\xN{6.0}\def\xA{9.4}\def\xI{12.8}\def\xM{16.0}
\def\bandL{4.35}\def\bandR{14.45}

% band backdrops (drawn first, so they sit behind the cells)
\fill[band] (\bandL,-0.62) rectangle (\bandR,0.82);
\fill[intelblue!7, rounded corners=3pt] (\bandL,-2.42) rectangle (\bandR,-0.78);
\fill[band] (\bandL,-3.98) rectangle (\bandR,-2.98);

% column headers
\node[hd] at (\xN,1.95) {NVIDIA\\ThunderKittens};
\node[hd] at (\xA,1.95) {AMD\\HipKittens};
\node[hd, text=intelblue!85!black] at (\xI,1.95) {Intel\\\mk{}};
\node[hd, text width=2.9cm] at (\xM,1.95) {Measured\\BF16 GEMM};

% shared tile interface
\node[lvl] at (\xL,1.28) {Tile interface};
\node[sub] at (\xL,0.92) {shared};
\node[draw=gray!60, fill=gray!12, rounded corners=2pt, align=center,
      text width=9.7cm, minimum height=6.5mm] at ({(\bandL+\bandR)/2},1.15)
     {\texttt{rt / st / gl} $\cdot$ mma, load/store, reductions $\cdot$ warp / group / gang};

% capability
\node[lvl] at (\xL,0.28) {Capability};
\node[sub] at (\xL,-0.14) {what the silicon exposes};
\node[cell] at (\xN,0.1) {Tensor Core,\\shared memory,\\NVLink};
\node[cell] at (\xA,0.1) {MFMA,\\shared memory};
\node[icell] at (\xI,0.1) {XMX (DPAS),\\2-D block load, L1,\\MDFI and XeLink};
\node[res] at (\xM,0.1) {raw SYCL agent\\$57.5\%$ of oneDNN};

% method
\node[lvl] at (\xL,-1.42) {Method};
\node[sub] at (\xL,-1.84) {how to use it well};
\node[cell] at (\xN,-1.6) {\texttt{ldmatrix} reformat,\\shared-memory staging,\\warp specialization};
\node[cell] at (\xA,-1.6) {\texttt{ds\_read\_b64\_tr},\\shared-memory staging,\\ping-pong waves};
\node[icell] at (\xI,-1.6) {\texttt{LoadTransformINTEL},\\L1 cache prefetch,\\cooperative partial tiles};
\node[res] at (\xM,-1.6) {\mk{} agent\\$82.1\%$};

% policy
\node[lvl] at (\xL,-3.30) {Policy};
\node[sub] at (\xL,-3.70) {left programmable};
\node[draw=gray!60, fill=white, rounded corners=2pt, align=center,
      text width=9.7cm, minimum height=6.5mm] at ({(\bandL+\bandR)/2},-3.48)
     {partial-tile ownership $\cdot$ prefetch distance $\cdot$ shape-dependent schedule $\cdot$ stack and package placement};
\node[res] at (\xM,-3.48) {engineers and agents\\${\approx}96\%$\\27-shape geometric mean};

\end{tikzpicture}


==> figures/fig1_tasks.tex <==
% Figure 3: Opus 4.8, selected correct kernels from controlled and co-developed
% campaigns. All bars report absolute throughput at the task shape shown.
% GEMM  Raw 113.577 (sgv1-prod-20260731d); MK 163.103 and donors 168.312
%       (sgv1-warm-c0c2-20260803a); engineers+agents 187.5915, the median of
%       six 4096^3 node medians (skautotuned_final_ab_20260802a, policy).
% GQA   Raw 43.14, MK 71.10, donors 60.16, and hand 77.31. All four kernels
%       were replayed on one harness and node (posthoc_gqa_hand).
% Dist  Raw 49.766 (ag_gemm_raw_randn_allocHJ31_20260831_020434); MK C0
%       123.207 (matched three-way study); donors C2 123.839 and policy 14
%       125.724 (ag_gemm_c2_final_compare_allocHJ31_c2_p14_final_20260831_010233).
%       Inputs use the common Box-Muller random-normal harness. The Raw result
%       is single-node; the other results are medians of node medians.
\definecolor{intelblue}{HTML}{0068B5}
\begin{tikzpicture}
\begin{axis}[
  width=0.95\textwidth, height=6.8cm, ybar, bar width=10pt,
  ymin=0, ymax=280, ytick={0,40,80,120,160,200,240,280},
  ylabel={TFLOP/s},
  symbolic x coords={gemm,gqa,dist}, xtick={gemm,gqa,dist},
  xticklabels={{Single-GPU GEMM ($4096^3$)},{Causal GQA ($N{=}2048$)},{Distributed GEMM ($6144^3$, 12 GPUs)}},
  enlarge x limits=0.25, ymajorgrids, grid style={gray!25}, axis lines*=left,
  point meta=explicit symbolic,
  nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfkeysvalueof{/data point/y}}\quad\pgfplotspointmeta},
  % Rotated, because adjacent bars in the distributed group differ by ~1% and
  % their horizontal labels overlap.
  nodes near coords style={font=\tiny, /pgf/number format/fixed,
    /pgf/number format/fixed zerofill, /pgf/number format/precision=1,
    rotate=90, anchor=west},
  legend style={font=\small, at={(0.5,1.03)}, anchor=south,
    legend columns=4, draw=none, fill=none, column sep=8pt},
  legend image code/.code={\draw[#1] (0cm,-0.07cm) rectangle (0.22cm,0.11cm);},
]
\addplot[draw=black!55, fill=black!12] coordinates {(gemm,113.6) [cold] (gqa,43.1) [cold] (dist,49.8) [cold]};
\addlegendentry{Raw SYCL}
\addplot[draw=intelblue!80!black, fill=intelblue!30] coordinates {(gemm,163.1) [warm] (gqa,71.1) [warm] (dist,123.2) [remeasured]};
\addlegendentry{\mk{}}
\addplot[draw=intelblue!85!black, fill=intelblue!60] coordinates {(gemm,168.3) [warm] (gqa,60.2) [cold] (dist,123.8) [remeasured]};
\addlegendentry{\mk{} + examples}
\addplot[draw=intelblue!60!black, fill=intelblue!95] coordinates {(gemm,187.6) [co-design] (gqa,77.3) [co-design] (dist,125.7) [co-design]};
\addlegendentry{Engineers + agents}
\end{axis}
\end{tikzpicture}


==> figures/fig1_turns.tex <==
% Figure 1(b): what feedback buys, per interface. Opus 4.8, cold-iterative,
% single-stack BF16 GEMM 4096^3. x is the evaluator call, y is the best
% held-out-correct kernel so far as a percentage of the co-measured oneDNN
% baseline, median over three independent trials.
% Raw   sgv1-prod-20260731d      iterative/gemm_opus_C_raw_r{1,2,3}
% MK    sgv1-iter-c0c2-20260803a iterative/gemm_opus_C0_r{1,2,3}
% MK+ex sgv1-iter-c0c2-20260803a iterative/gemm_opus_C2_r{1,2,3}
% Per-call values come from evaluations/dev_call_NNN/result.json.
% Colours match the rings in panel (a). The legend sits above the axis so it
% cannot collide with the raw SYCL curve.
\definecolor{intelblue}{HTML}{0068B5}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=6.9cm,
  scale only axis=false,
  xmin=1, xmax=20, ymin=0, ymax=104,
  xtick={1,4,8,12,16,20},
  ytick={0,20,40,60,80,100},
  tick label style={font=\normalsize},
  xlabel={Evaluator feedback calls}, ylabel={\% of tuned oneDNN},
  label style={font=\normalsize},
  ymajorgrids, grid style={gray!25}, axis lines*=left,
  legend style={font=\normalsize, at={(0.5,1.02)}, anchor=south,
    legend columns=2, draw=none, fill=none, column sep=10pt, row sep=1pt},
  every axis plot/.append style={line width=1.3pt},
]
\addplot[draw=intelblue!60!black, dashed, line width=1.0pt, forget plot]
  coordinates {(1,96.2) (20,96.2)};
\node[font=\normalsize, anchor=north east, intelblue!60!black]
  at (axis cs:20,95.4) {Engineers + agents, $96.2\%$};

\addplot[draw=black!55, mark=*, mark size=1.4pt, mark repeat=2]
  coordinates {(1,3.2) (2,3.2) (3,3.2) (4,4.3) (5,4.3) (6,4.3) (7,5.3) (8,8.8)
  (9,8.8) (10,8.8) (11,30.3) (12,42.2) (13,43.2) (14,44.2) (15,44.2) (16,44.2)
  (17,50.3) (18,50.5) (19,50.5) (20,50.5)};
\addlegendentry{Raw SYCL}

\addplot[draw=intelblue, mark=square*, mark size=1.4pt, mark repeat=2]
  coordinates {(1,46.1) (2,55.8) (3,68.8) (4,84.5) (5,84.5) (6,84.5) (7,84.5)
  (8,84.5) (9,84.6) (10,84.6) (11,84.6) (12,86.2) (13,86.2) (14,86.2) (15,86.2)
  (16,86.2) (17,86.2) (18,86.2) (19,86.2) (20,86.2)};
\addlegendentry{\mk{}}

\addplot[draw=intelblue!55!black, mark=triangle*, mark size=1.8pt, mark repeat=2]
  coordinates {(1,46.2) (2,73.4) (3,85.6) (4,85.6) (5,85.8) (6,85.9) (7,86.0)
  (8,86.0) (9,86.0) (10,86.0) (11,86.1) (12,86.1) (13,86.1) (14,86.1) (15,86.1)
  (16,86.1) (17,86.1) (18,86.1) (19,86.1) (20,86.1)};
\addlegendentry{\mk{} + examples}
\end{axis}
\end{tikzpicture}


==> figures/fig_node_scale.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.47\textwidth,
    height=5.0cm,
    xmode=log,
    log basis x=2,
    xlabel={Total context length},
    ylabel={TFLOP/s per GPU},
    xmin=1300, xmax=110000,
    ymin=0, ymax=75,
    xtick={1536,6144,12288,24576,49152,98304},
    xticklabels={1.5K,6K,12K,24K,49K,98K},
    tick label style={font=\footnotesize},
    grid=major,
    grid style={gray!20},
    legend style={at={(0.5,-0.28)},anchor=north,legend columns=3,
      font=\footnotesize,draw=none,
      /tikz/every even column/.append style={column sep=5pt}},
    legend cell align={left},
    title style={font=\small\bfseries},
    title={(a) Six-package ring attention},
    every axis plot/.append style={thick},
]
\addplot[orange!75!black, mark=square*] coordinates
  {(1536,0.9) (6144,6.5) (12288,12.9) (24576,24.6)
   (49152,42.0) (98304,56.9)};
\addplot[blue!55!black, dashed, mark=triangle*] coordinates
  {(1536,1.6) (6144,11.1) (12288,20.6) (24576,34.4)
   (49152,47.7) (98304,59.6)};
\addplot[blue!75!black, mark=*] coordinates
  {(1536,1.7) (6144,15.2) (12288,31.7) (24576,53.6)
   (49152,60.7) (98304,69.0)};
\legend{PyTorch, \mk{} sequential, \mk{} overlap}
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.47\textwidth,
    height=5.0cm,
    xmode=log,
    log basis x=2,
    xlabel={Context length},
    ylabel={TPOT (ms/token)},
    xtick={1024,4096,16384,65536,262144},
    xticklabels={1K,4K,16K,64K,256K},
    tick label style={font=\footnotesize},
    ymin=0, ymax=430,
    grid=major,
    grid style={gray!20},
    legend style={at={(0.03,0.97)},anchor=north west,font=\footnotesize,
      draw=none},
    legend cell align={left},
    title style={font=\small\bfseries},
    title={(b) Llama-3.1-8B decode},
    every axis plot/.append style={thick},
]
\addplot[orange!75!black, mark=diamond*] coordinates
  {(1024,40.7) (2048,40.5) (4096,40.7) (8192,41.8) (16384,49.3)
   (32768,73.7) (65536,128.1) (131072,222.3) (262144,413.0)};
\addplot[blue!65!black, dashed, mark=triangle*] coordinates
  {(1024,19.2) (2048,20.3) (4096,21.7) (8192,22.4) (16384,23.1)
   (32768,25.3) (65536,54.5) (131072,95.6) (262144,271.9)};
\addplot[green!50!black, mark=*] coordinates
  {(1024,19.2) (2048,20.3) (4096,21.7) (8192,22.4) (16384,23.1)
   (32768,25.3) (65536,31.0) (131072,45.4) (262144,73.3)};
\legend{oneCCL $ws{=}4$, \mk{} $P{=}4$, \mk{} best layout}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Node-scale composition on Intel Max GPUs.}
  (a) Non-causal BF16 ring attention uses six packages with one active stack
  each, comparing copy-engine overlap with sequential \mk{} and blocking
  PyTorch schedules.
  (b) Multi-GPU decode time per output token; lower is better. The orange
  and dashed-blue curves compare matched four-GPU paths, where \mk{} is
  $2.91\times$ faster at 32K. The green curve uses four GPUs through 32K,
  six at 64K and 128K, and twelve at 256K. Its longer-context points
  demonstrate the best measured layouts, not matched-resource speedups.}
\Description{Two line charts of node-scale performance. Panel (a) plots
per-GPU ring-attention throughput in TFLOP/s against token count for the
overlapped, sequential, and blocking PyTorch schedules. Panel (b) plots decode
time per output token against context length for matched four-GPU SyclKittens
and baseline paths, together with a best-layout curve that uses four GPUs
through 32K, six at 64K and 128K, and twelve at 256K.}
\label{fig:node-scale}
\end{figure*}

==> figures/fig_production_suite.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.47\textwidth,
    height=4.8cm,
    xlabel={Canonical shape index},
    ylabel={\mk{} / oneDNN},
    xmin=0.5, xmax=27.5,
    ymin=0.84, ymax=1.18,
    xtick={1,5,9,13,17,21,25,27},
    ytick={0.85,0.90,0.95,1.00,1.05,1.10,1.15},
    tick label style={font=\footnotesize},
    grid=major,
    grid style={gray!20},
    title style={font=\small\bfseries},
    title={(a) BF16 GEMM},
]
\addplot[blue!70!black, thick, mark=*, mark size=1.7pt] coordinates {
  (1,1.165) (2,0.881) (3,0.999) (4,0.962) (5,0.940) (6,0.947)
  (7,0.944) (8,0.959) (9,0.989) (10,0.948) (11,0.96) (12,0.972)
  (13,0.964) (14,0.977) (15,0.960) (16,0.953) (17,0.924) (18,0.926)
  (19,0.925) (20,0.935) (21,0.884) (22,0.941) (23,0.909) (24,1.042)
  (25,0.962) (26,1.039) (27,0.976)
};
\addplot[black, dashed, thin, forget plot] coordinates {(0.5,1) (27.5,1)};
\draw[gray!65, dashed] (axis cs:13.5,0.84) -- (axis cs:13.5,1.18);
\node[font=\footnotesize, anchor=south] at (axis cs:7,0.845) {square};
\node[font=\footnotesize, anchor=south] at (axis cs:20.5,0.845) {rectangular};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=9pt,
    width=0.47\textwidth,
    height=4.8cm,
    ylabel={Speedup over baseline},
    symbolic x coords={RMSNorm,LayerNorm,RoPE,GEMV},
    xtick={RMSNorm,LayerNorm,RoPE,GEMV},
    tick label style={font=\footnotesize},
    ymin=0, ymax=2.9,
    grid=major,
    grid style={gray!20},
    legend style={at={(0.5,0.98)},anchor=north,legend columns=3,
      font=\footnotesize,draw=none},
    legend cell align={left},
    title style={font=\small\bfseries},
    title={(b) Decode-critical operators},
]
\addplot[fill=teal!45, bar shift=-5pt] coordinates
  {(RMSNorm,1.12) (LayerNorm,1.42) (RoPE,1.09)};
\addplot[fill=blue!60, bar shift=5pt] coordinates
  {(RMSNorm,2.44) (LayerNorm,2.49) (RoPE,1.98)};
\addplot[fill=orange!70, bar shift=0pt] coordinates
  {(GEMV,1.36)};
\draw[black, dashed, thin]
  (axis cs:RMSNorm,1) -- (axis cs:GEMV,1);
\legend{HBM-scale, Few-token, GEMV}
\end{axis}
\end{tikzpicture}
\caption{\textbf{\mk{} kernel suite.}
  (a) The \mk{} GEMM reaches $96.3\%$ of the
  co-measured tuned oneDNN library path in geometric mean across 27 GEMMs, exceeds it on
  three shapes, and peaks at $1.17\times$. Shape indices 1--13 are square
  and 14--27 rectangular.
  (b) Fused normalization and RoPE are near the \texttt{torch.compile}
  HBM-scale path but lead it by $1.98$--$2.49\times$ for few-token decode.
  GEMV has one bar because weight streaming is bandwidth-bound even in decode.
  \mk{}'s wide-load split-K GEMV reaches
  $1.36\times$ oneMKL in geometric mean and $1.54\times$ on $W_o$.}
\Description{Two bar charts of SyclKittens kernel performance relative to Intel
library baselines. Panel (a) plots the GEMM ratio to tuned oneDNN across 27
shape indices, square shapes first and rectangular shapes after. Panel (b) plots
fused normalization and RoPE against torch.compile, and GEMV against oneMKL.}
\label{fig:production-suite}
\end{figure*}

==> figures/fig_topology.tex <==
% Stack hierarchy and full-node two-plane XeLink topology.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\normalsize,
  memory/.style={draw=teal!65!black, fill=teal!8, rounded corners=1.5pt,
                 minimum height=0.55cm, align=center, line width=0.7pt},
  core/.style={draw=orange!75!black, fill=orange!13, rounded corners=1pt,
               minimum width=0.66cm, minimum height=0.44cm, inner sep=1pt,
               font=\bfseries},
  even/.style={circle, draw=orange!85!black, fill=orange!18,
               minimum size=0.52cm, inner sep=0pt, font=\bfseries},
  odd/.style={circle, draw=blue!70!black, fill=blue!13,
              minimum size=0.52cm, inner sep=0pt, font=\bfseries},
  evenlink/.style={draw=orange!62!black, line width=0.45pt},
  oddlink/.style={draw=blue!58!black, line width=0.45pt},
  mdfi/.style={draw=teal!75!black, line width=1.4pt},
  flow/.style={-latex, draw=gray!65, line width=0.7pt},
]
  \draw[gray!35, rounded corners=2pt] (0,0) rectangle (8.35,4.55);
  \draw[gray!35, rounded corners=2pt] (8.65,0) rectangle (17.5,4.55);
  \node[font=\bfseries, anchor=west] at (0.22,4.24) {(a) Stack hierarchy};
  \node[font=\bfseries, anchor=west] at (8.87,4.24) {(b) Node topology};

  % Panel (a): memory hierarchy feeding 56 parallel Xe-cores.
  \node[memory, minimum width=5.2cm] (hbm) at (4.18,3.69)
    {HBM2e \textbf{64 GB}};
  \node[memory, minimum width=5.9cm] (l2) at (4.18,2.88)
    {Shared L2 cache \textbf{204 MB}};
  \draw[flow] (hbm.south) -- (l2.north);

  \draw[orange!75!black, fill=orange!5, rounded corners=1.5pt]
    (0.35,1.02) rectangle (8.00,2.36);
  \node[font=\bfseries, text=orange!70!black] at (4.18,2.15)
    {56 Xe-cores execute workgroups in parallel};
  \foreach \x in {0.95,1.95,2.95,5.40,6.40,7.40}{
    \node[core] at (\x,1.56) {Xe};
  }
  \node at (4.18,1.56) {$\cdots$};
  \draw[flow] (l2.south) -- (4.18,2.36);
  \node[align=center, text width=7.6cm] at (4.18,0.36)
    {Each Xe-core: \textbf{512 KB L1 + SLM}\\[-1pt]
     \textbf{8 vector engines + 8 XMX matrix engines}};

  % Panel (b): independent K6 meshes for even and odd stack IDs.
  \begin{scope}[shift={(10.30,2.45)}]
    \foreach \i/\lab/\ang in {0/0/90,1/2/30,2/4/-30,3/6/-90,4/8/-150,5/10/150}{
      \coordinate (E\i) at (\ang:1.18);
    }
    \foreach \i in {0,...,5}{
      \foreach \j in {0,...,5}{
        \ifnum\i<\j
          \draw[evenlink] (E\i) -- (E\j);
        \fi
      }
    }
    \foreach \i/\lab in {0/0,1/2,2/4,3/6,4/8,5/10}{
      \node[even] at (E\i) {\lab};
    }
  \end{scope}

  \begin{scope}[shift={(13.40,2.45)}]
    \foreach \i/\lab/\ang in {0/1/90,1/3/30,2/5/-30,3/7/-90,4/9/-150,5/11/150}{
      \coordinate (O\i) at (\ang:1.18);
    }
    \foreach \i in {0,...,5}{
      \foreach \j in {0,...,5}{
        \ifnum\i<\j
          \draw[oddlink] (O\i) -- (O\j);
        \fi
      }
    }
    \foreach \i/\lab in {0/1,1/3,2/5,3/7,4/9,5/11}{
      \node[odd] at (O\i) {\lab};
    }
  \end{scope}

  % Each outline is one GPU package; MDFI connects its two stacks.
  \foreach \y/\a/\b in {3.72/0/1,3.09/2/3,2.46/4/5,1.83/6/7,1.20/8/9,0.57/10/11}{
    \begin{scope}[shift={(0,\y)}]
      \draw[gray!45, fill=gray!3, rounded corners=1pt]
        (15.38,-0.26) rectangle (16.67,0.26);
      \node[even, minimum size=0.42cm] (M\a) at (15.70,0) {\a};
      \node[odd, minimum size=0.42cm] (M\b) at (16.35,0) {\b};
      \draw[mdfi] (M\a) -- (M\b);
    \end{scope}
  }
\end{tikzpicture}
\caption{\textbf{Intel Max GPU at stack and node scale.}
  (a) HBM2e memory and shared L2 cache feed the Xe-cores within a stack.
  (b) Six two-stack packages form two independent all-to-all XeLink
  planes, one for even stacks and one for odd stacks. MDFI connects
  the two stacks within each package and is the only link between
  the planes.}
\Description{A two-panel schematic of the Intel Max GPU. Panel (a) is a block
diagram of one stack: HBM2e memory and a shared L2 cache feeding an array of
Xe-cores, each drawn with its own L1/SLM and its vector and XMX engines. Panel
(b) is a node-level connectivity diagram of six packages of two stacks each,
showing MDFI links inside a package and all-to-all XeLink planes between
packages.}
\label{fig:intel-platform}
\end{figure*}

